Exploring the landscape of (anti-) de Sitter and Minkowski solutions: group manifolds, stability and scale separation

We classified in arXiv:2201.04152 certain 10d supergravity solutions with a 4d de Sitter, Minkowski or anti-de Sitter spacetime. We then found new solutions in previously unexplored classes. In this paper we study their properties, compare them to swampland conjectures, and make new observations. Using new numerical tools, we first identify all Lie algebras underlying the 6d group manifolds, allowing us to discuss their compactness. We then investigate scale separation, and prove related no-go theorems. Last but not least, we automatize and analyze the stability of all solutions. This leads us to propose the Massless Minkowski Conjecture, claiming the systematic presence of a 4d massless scalar field.

==> fig.pdf_tex <==
%% Creator: Inkscape 1.0.2 (e86c870879, 2021-01-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1478.8090589bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.67438542)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.38832553,0.66411004){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Algebra $\mathfrak{g}$\end{tabular}}}}%
    
    \put(-0.00112263,0.46259159){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathfrak{g}$ is not solvable\end{tabular}}}}%
    
    \put(0.39738123,0.46320689){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathfrak{g}$ is solvable\end{tabular}}}}%
    \put(0.16831529,0.09733495){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathfrak{g}$ contains 1 or 2 \\$\mathfrak{u}(1)$ factor(s)\end{tabular}}}}%
    \put(0.75107303,0.46311429){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathfrak{g}$ is nilpotent\end{tabular}}}}%
    \put(0.35926791,0.30330942){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathfrak{g}$ is decomposable\end{tabular}}}}%
    \put(0.74688626,0.30235758){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathfrak{g}$ is not decomposable\end{tabular}}}}%
    
    \put(0.55929203,0.09746371){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathfrak{g}$ is a direct sum of \\3d solvable algebras\end{tabular}}}}%
 
    
    \put(0.39016615,0.63832366){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\emph{\scriptsize $\rightarrow$ compute the CS/DS}\end{tabular}}}}%
    \put(0.39172521,0.61291221){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\emph{\scriptsize $\rightarrow$ compute the signature of B}\end{tabular}}}}%
    
    \put(0.38996817,0.58419002){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\scriptsize (\texttt{AlgId})}\end{tabular}}}}%
    
    \put(0.16666636,0.03714524){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\emph{\scriptsize $\rightarrow$ identify the 4d/5d part \cite{Bock}}\end{tabular}}}}%
    
    \put(0.74957012,0.25662871){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\emph{\scriptsize algebras in \cite{Bock, mathbook}}\end{tabular}}}}%
    \put(0.74874446,0.22549858){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\emph{\scriptsize $\rightarrow$ if needed, solve \eqref{changebasis} for}\end{tabular}}}}%
    \put(0.39650116,0.43615446){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\emph{\scriptsize $\rightarrow$ determine the}\end{tabular}}}}%
    
    \put(0.00069959,0.43683124){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\emph{\scriptsize $\rightarrow$  identify in Table \ref{tab:alg}}\end{tabular}}}}%
    
    
    \put(0.00069959,0.40883124){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\scriptsize (\texttt{AlgId})}\end{tabular}}}}%
    
    
    
    \put(0.16370765,0.00824422){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\scriptsize (\texttt{AlgIso})}\end{tabular}}}}%
    \put(0.74694673,0.17764529){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\scriptsize (\texttt{AlgIso})}\end{tabular}}}}%
    
    \put(0.55761616,0.0366242){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\emph{\scriptsize $\rightarrow$  identify in Table \ref{tab:algsolv3d}}\end{tabular}}}}%
    
    \put(0.55761616,0.00824422){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\scriptsize (\texttt{AlgId})}\end{tabular}}}}%
    
    \put(0.74900575,0.27662377){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\emph{\scriptsize $\rightarrow$ identify the candidate}\end{tabular}}}}%
    \put(0.74797368,0.2057656){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\emph{\scriptsize an explicit change of basis}\end{tabular}}}}%
    \put(0.39815561,0.41465526){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\emph{\scriptsize nilradical}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig.pdf}}%
    \put(0.12441772,0.54434367){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\tiny DS does not reach 0 }\end{tabular}}}}%
    \put(0.47604335,0.52495812){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\tiny DS reaches 0}\end{tabular}}}}%
    \put(0.58013524,0.4793004){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\tiny CS reaches 0}\end{tabular}}}}%
  \end{picture}%
\endgroup%

